WallpaperNet: A General Blueprint for Wallpaper-Group-Equivariant Graph Neural Networks

Equivariant graph neural networks are typically designed for continuous Euclidean symmetry groups such as $E(3)$ or $SE(3)$, where arbitrary global translations are symmetries and can be removed using relative coordinates. In many settings, however, a graph is defined relative to an underlying periodic structure, so its symmetry is no longer the full Euclidean group. In two dimensions, these symmetries are the 17 wallpaper groups. This structure creates an opportunity: rather than explicitly representing the entire periodic system as a large graph, one can represent only the smaller graph of interest while incorporating the symmetry of the surrounding periodic structure into the model. We present a general blueprint for wallpaper-group-equivariant message passing by separating the symmetry problem into two components: point-group equivariance and lattice-relative translational symmetry. We demonstrate how it can be applied to a molecular adsorption problem on a periodic graphene substrate, providing high accuracy at a fraction of the cost of full-system message passing.

==> (inline-0) <==
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p1}]{Wallpaper group \texttt{p1}, {\small WA is pointing to lattice anchor at $q_{1}=(0,0)$}}\label{tab:wa-actions-p1}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p1/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p1} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p1/000-identity.pdf} &  \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p2}]{Wallpaper group \texttt{p2}, {\small WA is pointing to C2-A at $q_{1}=(\frac{1}{2},\frac{1}{2})$}}\label{tab:wa-actions-p2}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p2/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p2} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/001-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/002-c2-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/003-c2-center-2-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/004-c2-center-3-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p2/005-c2-center-4-rotate-180deg.pdf} \\[2mm]
\end{longtable}
\Needspace{200pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{pm}]{Wallpaper group \texttt{pm}, {\small WA is pointing to lattice anchor at $q_{1}=(0,0)$}}\label{tab:wa-actions-pm}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/pm/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{pm} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pm/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pm/001-cell-reflect-0deg-axis.pdf} \\[2mm]
\end{longtable}
\Needspace{200pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{pg}]{Wallpaper group \texttt{pg}, {\small WA is pointing to lattice anchor at $q_{1}=(0,0),\; q_{2}=(0,\frac{1}{2})$}}\label{tab:wa-actions-pg}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/pg/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{pg} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pg/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pg/001-cell-glide-reflect-90deg-axis.pdf} \\[2mm]
\end{longtable}
\Needspace{231pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{cm}]{Wallpaper group \texttt{cm}, {\small WA is pointing to lattice anchor at $q_{1}=(0,0)$}, {\small centered conventional cell shown, with the WA member multiplicity counted modulo primitive translations}}\label{tab:wa-actions-cm}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/cm/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{cm} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cm/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cm/001-cell-translate-1-2-1-2.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cm/002-cell-reflect-90deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cm/003-cell-glide-reflect-90deg-axis.pdf} \\[2mm]
\end{longtable}
\Needspace{236pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{pmm}]{Wallpaper group \texttt{pmm}, {\small WA is pointing to C2-A at $q_{1}=(\frac{1}{2},\frac{1}{2})$}}\label{tab:wa-actions-pmm}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/pmm/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{pmm} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/001-cell-reflect-0deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/002-cell-reflect-90deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/003-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/004-c2-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/005-c2-center-2-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/006-c2-center-3-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmm/007-c2-center-4-rotate-180deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{pmg}]{Wallpaper group \texttt{pmg}, {\small WA is pointing to C2-A at $q_{1}=(\frac{1}{2},\frac{1}{2}),\; q_{2}=(0,\frac{1}{2})$}}\label{tab:wa-actions-pmg}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/pmg/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{pmg} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/001-cell-reflect-90deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/002-cell-glide-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/003-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/004-c2-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/005-c2-center-2-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/006-c2-center-3-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pmg/007-c2-center-4-rotate-180deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{pgg}]{Wallpaper group \texttt{pgg}, {\small WA is pointing to C2-A at $q_{1}=(\frac{1}{2},\frac{1}{2}),\; q_{2}=(0,0)$}}\label{tab:wa-actions-pgg}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/pgg/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{pgg} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/001-cell-glide-reflect-0deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/002-cell-glide-reflect-90deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/003-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/004-c2-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/005-c2-center-2-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/006-c2-center-3-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/pgg/007-c2-center-4-rotate-180deg.pdf} \\[2mm]
\end{longtable}
\Needspace{249pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{cmm}]{Wallpaper group \texttt{cmm}, {\small WA is pointing to C2-A at $q_{1}=(0,0)$}, {\small centered conventional cell shown, with the WA member multiplicity counted modulo primitive translations}}\label{tab:wa-actions-cmm}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/cmm/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{cmm} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/001-cell-translate-1-2-1-2.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/002-cell-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/003-cell-reflect-90deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/004-cell-glide-reflect-90deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/005-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/006-cell-rotate-180deg-at-1-4-1-4.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/007-cell-glide-reflect-0deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/008-c2-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/009-c2-center-2-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/010-c2-center-3-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/011-c2-center-4-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/012-c2-center-5-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/013-c2-center-6-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/014-c2-center-7-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/cmm/015-c2-center-8-rotate-180deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p4}]{Wallpaper group \texttt{p4}, {\small WA is pointing to C4-A at $q_{1}=(\frac{1}{2},\frac{1}{2})$}}\label{tab:wa-actions-p4}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p4/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p4} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/001-cell-rotate-90deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/002-cell-rotate-180deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/003-cell-rotate-270deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/004-c4-center-1-rotate-90deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/005-c4-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/006-c4-center-1-rotate-270deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/007-c2-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/008-c2-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/009-c4-center-2-rotate-90deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/010-c4-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4/011-c4-center-2-rotate-270deg.pdf} \\[2mm]
\end{longtable}
\Needspace{236pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p4m}]{Wallpaper group \texttt{p4m}, {\small WA is pointing to C4-A at $q_{1}=(\frac{1}{2},\frac{1}{2})$}}\label{tab:wa-actions-p4m}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p4m/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p4m} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/001-cell-rotate-90deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/002-cell-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/003-cell-reflect-135deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/004-cell-reflect-45deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/005-cell-reflect-90deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/006-cell-rotate-270deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/007-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/008-c4-center-1-rotate-90deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/009-c4-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/010-c4-center-1-rotate-270deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/011-c2-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/012-c2-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/013-c4-center-2-rotate-90deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/014-c4-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4m/015-c4-center-2-rotate-270deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p4g}]{Wallpaper group \texttt{p4g}, {\small WA is pointing to C4 at $q_{1}=(\frac{1}{2},\frac{1}{2}),\; q_{2}=(0,0)$}}\label{tab:wa-actions-p4g}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p4g/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p4g} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/001-cell-rotate-90deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/002-cell-glide-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/003-cell-reflect-135deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/004-cell-reflect-45deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/005-cell-glide-reflect-90deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/006-cell-rotate-270deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/007-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/008-c4-center-1-rotate-90deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/009-c4-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/010-c4-center-1-rotate-270deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/011-c2-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/012-c2-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/013-c4-center-2-rotate-90deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/014-c4-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p4g/015-c4-center-2-rotate-270deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p3}]{Wallpaper group \texttt{p3}, {\small WA is pointing to C3-A at $q_{1}=(\frac{1}{3},\frac{2}{3})$}}\label{tab:wa-actions-p3}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p3/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p3} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/001-cell-rotate-120deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/002-cell-rotate-240deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/003-c3-center-1-rotate-120deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/004-c3-center-1-rotate-240deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/005-c3-center-2-rotate-120deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/006-c3-center-2-rotate-240deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/007-c3-center-3-rotate-120deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3/008-c3-center-3-rotate-240deg.pdf} &  \\[2mm]
\end{longtable}
\Needspace{236pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p3m1}]{Wallpaper group \texttt{p3m1}, {\small WA is pointing to C3-A at $q_{1}=(\frac{1}{3},\frac{2}{3})$}}\label{tab:wa-actions-p3m1}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p3m1/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p3m1} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/001-cell-rotate-120deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/002-cell-reflect-30deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/003-cell-reflect-150deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/004-cell-reflect-90deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/005-cell-rotate-240deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/006-c3-center-1-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/007-c3-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/008-c3-center-2-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/009-c3-center-2-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/010-c3-center-3-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p3m1/011-c3-center-3-rotate-240deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p31m}]{Wallpaper group \texttt{p31m}, {\small WA is pointing to C3-B at $q_{1}=(0,0)$}}\label{tab:wa-actions-p31m}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p31m/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p31m} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/001-cell-rotate-120deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/002-cell-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/003-cell-reflect-120deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/004-cell-reflect-60deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/005-cell-rotate-240deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/006-c3-center-1-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/007-c3-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/008-c3-center-2-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/009-c3-center-2-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/010-c3-center-3-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p31m/011-c3-center-3-rotate-240deg.pdf} \\[2mm]
\end{longtable}
\Needspace{218pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p6}]{Wallpaper group \texttt{p6}, {\small WA is pointing to C6 at $q_{1}=(0,0)$}}\label{tab:wa-actions-p6}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p6/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p6} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/001-cell-rotate-60deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/002-cell-rotate-120deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/003-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/004-cell-rotate-240deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/005-cell-rotate-300deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/006-c6-center-1-rotate-60deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/007-c6-center-1-rotate-120deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/008-c6-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/009-c6-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/010-c6-center-1-rotate-300deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/011-c2-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/012-c3-center-1-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/013-c3-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/014-c2-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/015-c2-center-3-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/016-c3-center-2-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6/017-c3-center-2-rotate-240deg.pdf} \\[2mm]
\end{longtable}
\Needspace{236pt}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.475\linewidth}>{\centering\arraybackslash}p{0.475\linewidth}@{}}
\caption[Wallpaper group \texttt{p6m}]{Wallpaper group \texttt{p6m}, {\small WA is pointing to C6 at $q_{1}=(0,0)$}}\label{tab:wa-actions-p6m}\\[1mm]
\multicolumn{2}{c}{\includegraphics[width=0.96\linewidth]{all-wallpaper-actions-readable/downsampled/p6m/legend.pdf}} \\[1mm]
\endfirsthead
\caption[]{Wallpaper group \texttt{p6m} (continued)}\\[1mm]
\endhead
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/000-identity.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/001-cell-rotate-60deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/002-cell-reflect-0deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/003-cell-reflect-150deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/004-cell-reflect-30deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/005-cell-reflect-60deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/006-cell-rotate-300deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/007-cell-reflect-90deg-axis.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/008-cell-rotate-120deg-at-0-0.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/009-cell-rotate-240deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/010-cell-reflect-120deg-axis.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/011-cell-rotate-180deg-at-0-0.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/012-c6-center-1-rotate-60deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/013-c6-center-1-rotate-120deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/014-c6-center-1-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/015-c6-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/016-c6-center-1-rotate-300deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/017-c2-center-1-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/018-c3-center-1-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/019-c3-center-1-rotate-240deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/020-c2-center-2-rotate-180deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/021-c2-center-3-rotate-180deg.pdf} \\[2mm]
\includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/022-c3-center-2-rotate-120deg.pdf} & \includegraphics[width=\linewidth,height=0.22\textheight,keepaspectratio]{all-wallpaper-actions-readable/downsampled/p6m/023-c3-center-2-rotate-240deg.pdf} \\[2mm]
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.50 \pm 1.35\)} & C & \(32.6 \pm 2.3\) & \(751.1 \pm 58.6\) & \(0.893 \pm 0.015\) & \(739.7 \pm 231.2\) \\
 & & V & \(15.6 \pm 0.6\) & \(341.6 \pm 9.3\) & \(0.975 \pm 0.002\) & \(304.7 \pm 47.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(9.28 \pm 2.37\)} & C & \(28.2 \pm 5.6\) & \(635.0 \pm 123.5\) & \(0.918 \pm 0.033\) & \(511.7 \pm 121.5\) \\
 & & V & \(16.7 \pm 1.1\) & \(363.0 \pm 33.3\) & \(0.972 \pm 0.004\) & \(320.7 \pm 94.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(12.45 \pm 6.14\)} & C & \(34.9 \pm 4.9\) & \(798.3 \pm 136.3\) & \(0.877 \pm 0.033\) & \(510.7 \pm 345.5\) \\
 & & V & \(26.8 \pm 0.9\) & \(616.5 \pm 29.1\) & \(0.928 \pm 0.005\) & \(233.3 \pm 25.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(11.29 \pm 1.31\)} & C & \(34.3 \pm 1.2\) & \(790.4 \pm 52.2\) & \(0.883 \pm 0.008\) & \(722.3 \pm 107.9\) \\
 & & V & \(37.1 \pm 1.0\) & \(849.6 \pm 24.6\) & \(0.862 \pm 0.008\) & \(236.3 \pm 30.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(9.29 \pm 3.34\)} & C & \(30.9 \pm 5.3\) & \(706.8 \pm 124.2\) & \(0.903 \pm 0.033\) & \(837.3 \pm 125.8\) \\
 & & V & \(22.6 \pm 3.1\) & \(492.9 \pm 67.0\) & \(0.948 \pm 0.014\) & \(306.0 \pm 124.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(12.50 \pm 3.87\)} & C & \(31.0 \pm 4.2\) & \(728.7 \pm 112.3\) & \(0.903 \pm 0.027\) & \(628.0 \pm 37.3\) \\
 & & V & \(32.3 \pm 2.1\) & \(764.2 \pm 39.0\) & \(0.896 \pm 0.014\) & \(166.7 \pm 6.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(7.41 \pm 0.93\)} & C & \(22.3 \pm 0.4\) & \(523.2 \pm 4.5\) & \(0.950 \pm 0.002\) & \(534.0 \pm 107.6\) \\
 & & V & \(15.1 \pm 3.2\) & \(338.5 \pm 62.3\) & \(0.977 \pm 0.009\) & \(309.7 \pm 82.1\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(9.00 \pm 1.68\)} & C & \(29.7 \pm 4.7\) & \(673.5 \pm 115.1\) & \(0.910 \pm 0.027\) & \(839.3 \pm 250.6\) \\
invariant GNN & & V & \(14.3 \pm 0.3\) & \(310.4 \pm 10.7\) & \(0.979 \pm 0.001\) & \(804.7 \pm 129.7\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.23 \pm 1.36\)} & C & \(\mathbf{19.5 \pm 2.3}\) & \(\mathbf{450.4 \pm 48.4}\) & \(\mathbf{0.961 \pm 0.009}\) & \(840.3 \pm 267.0\) \\
($\ell_{\max}=1$) & & V & \(12.0 \pm 2.1\) & \(266.7 \pm 48.5\) & \(0.985 \pm 0.005\) & \(425.3 \pm 111.3\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(\mathbf{6.21 \pm 1.16}\)} & C & \(20.8 \pm 1.8\) & \(482.8 \pm 40.6\) & \(0.956 \pm 0.007\) & \(912.3 \pm 133.7\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{10.6 \pm 0.9}\) & \(\mathbf{232.9 \pm 15.1}\) & \(\mathbf{0.989 \pm 0.002}\) & \(662.3 \pm 29.1\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(8.50 \pm 0.63\)} & C & \(35.9 \pm 4.3\) & \(741.0 \pm 84.1\) & \(0.870 \pm 0.030\) & \(558.7 \pm 149.1\) \\
 & & V & \(19.9 \pm 2.3\) & \(400.9 \pm 50.4\) & \(0.960 \pm 0.009\) & \(210.7 \pm 38.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(11.61 \pm 3.68\)} & C & \(31.5 \pm 3.2\) & \(672.2 \pm 63.2\) & \(0.900 \pm 0.020\) & \(343.0 \pm 133.6\) \\
 & & V & \(19.1 \pm 1.6\) & \(381.7 \pm 35.3\) & \(0.963 \pm 0.006\) & \(291.7 \pm 37.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(12.78 \pm 4.05\)} & C & \(39.8 \pm 2.0\) & \(820.9 \pm 42.7\) & \(0.841 \pm 0.015\) & \(361.3 \pm 39.6\) \\
 & & V & \(23.1 \pm 3.2\) & \(472.2 \pm 45.1\) & \(0.946 \pm 0.015\) & \(256.3 \pm 38.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(23.37 \pm 17.65\)} & C & \(40.1 \pm 2.0\) & \(846.5 \pm 36.3\) & \(0.839 \pm 0.016\) & \(431.3 \pm 268.3\) \\
 & & V & \(30.7 \pm 2.2\) & \(638.6 \pm 39.6\) & \(0.905 \pm 0.013\) & \(239.0 \pm 37.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(17.61 \pm 10.76\)} & C & \(39.4 \pm 3.4\) & \(820.4 \pm 79.1\) & \(0.844 \pm 0.026\) & \(474.0 \pm 347.5\) \\
 & & V & \(23.7 \pm 1.9\) & \(493.2 \pm 54.4\) & \(0.944 \pm 0.009\) & \(236.0 \pm 41.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(10.67 \pm 0.50\)} & C & \(37.4 \pm 3.2\) & \(783.8 \pm 54.2\) & \(0.860 \pm 0.023\) & \(399.0 \pm 25.1\) \\
 & & V & \(34.0 \pm 4.6\) & \(744.5 \pm 79.0\) & \(0.883 \pm 0.032\) & \(171.0 \pm 46.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(7.21 \pm 0.41\)} & C & \(25.0 \pm 1.5\) & \(532.0 \pm 36.4\) & \(0.937 \pm 0.007\) & \(488.3 \pm 199.4\) \\
 & & V & \(19.8 \pm 1.5\) & \(388.2 \pm 27.8\) & \(0.961 \pm 0.006\) & \(165.7 \pm 41.7\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(8.16 \pm 1.77\)} & C & \(30.6 \pm 4.1\) & \(614.6 \pm 81.3\) & \(0.906 \pm 0.024\) & \(611.0 \pm 195.5\) \\
invariant GNN & & V & \(19.0 \pm 2.0\) & \(360.0 \pm 23.5\) & \(0.964 \pm 0.007\) & \(566.0 \pm 82.8\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(\mathbf{5.72 \pm 1.32}\)} & C & \(\mathbf{23.7 \pm 1.4}\) & \(\mathbf{491.3 \pm 16.3}\) & \(\mathbf{0.944 \pm 0.007}\) & \(815.3 \pm 283.8\) \\
($\ell_{\max}=1$) & & V & \(\mathbf{16.2 \pm 0.7}\) & \(\mathbf{310.2 \pm 18.8}\) & \(\mathbf{0.974 \pm 0.002}\) & \(342.0 \pm 67.5\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.83 \pm 0.34\)} & C & \(24.3 \pm 3.4\) & \(495.9 \pm 76.6\) & \(0.940 \pm 0.016\) & \(925.3 \pm 87.9\) \\
($\ell_{\max}=2$) & & V & \(21.1 \pm 6.9\) & \(426.0 \pm 194.5\) & \(0.952 \pm 0.032\) & \(410.3 \pm 234.8\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.01 \pm 2.22\)} & C & \(30.7 \pm 2.8\) & \(696.5 \pm 62.6\) & \(0.905 \pm 0.017\) & \(807.7 \pm 160.8\) \\
 & & V & \(14.3 \pm 2.6\) & \(306.6 \pm 47.2\) & \(0.979 \pm 0.007\) & \(416.0 \pm 177.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(6.48 \pm 1.66\)} & C & \(23.6 \pm 1.7\) & \(537.9 \pm 39.4\) & \(0.944 \pm 0.008\) & \(469.7 \pm 115.5\) \\
 & & V & \(13.9 \pm 2.0\) & \(298.7 \pm 44.2\) & \(0.980 \pm 0.005\) & \(413.7 \pm 42.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(11.87 \pm 2.49\)} & C & \(31.9 \pm 0.9\) & \(723.2 \pm 36.3\) & \(0.898 \pm 0.006\) & \(383.0 \pm 88.5\) \\
 & & V & \(21.5 \pm 2.0\) & \(484.5 \pm 44.6\) & \(0.954 \pm 0.008\) & \(182.7 \pm 45.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(11.93 \pm 1.15\)} & C & \(33.4 \pm 1.1\) & \(748.2 \pm 11.6\) & \(0.889 \pm 0.007\) & \(663.3 \pm 306.6\) \\
 & & V & \(26.5 \pm 2.5\) & \(579.3 \pm 40.5\) & \(0.930 \pm 0.013\) & \(305.3 \pm 4.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(11.64 \pm 2.48\)} & C & \(33.9 \pm 3.3\) & \(727.9 \pm 28.1\) & \(0.884 \pm 0.023\) & \(610.7 \pm 110.6\) \\
 & & V & \(18.3 \pm 1.4\) & \(383.9 \pm 31.2\) & \(0.966 \pm 0.005\) & \(281.3 \pm 36.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(12.23 \pm 2.45\)} & C & \(33.5 \pm 1.6\) & \(777.7 \pm 39.1\) & \(0.888 \pm 0.011\) & \(718.3 \pm 171.0\) \\
 & & V & \(23.4 \pm 4.1\) & \(518.9 \pm 93.3\) & \(0.944 \pm 0.019\) & \(303.0 \pm 94.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(5.09 \pm 0.51\)} & C & \(\mathbf{18.8 \pm 2.0}\) & \(\mathbf{430.6 \pm 40.5}\) & \(\mathbf{0.964 \pm 0.007}\) & \(730.7 \pm 274.9\) \\
 & & V & \(12.7 \pm 0.9\) & \(288.6 \pm 18.4\) & \(0.984 \pm 0.002\) & \(206.0 \pm 102.2\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(7.94 \pm 1.70\)} & C & \(25.6 \pm 3.1\) & \(588.3 \pm 82.6\) & \(0.934 \pm 0.016\) & \(951.7 \pm 45.6\) \\
invariant GNN & & V & \(17.4 \pm 2.9\) & \(374.2 \pm 83.4\) & \(0.969 \pm 0.010\) & \(472.3 \pm 222.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(\mathbf{5.05 \pm 1.24}\)} & C & \(20.3 \pm 1.7\) & \(451.7 \pm 49.0\) & \(0.959 \pm 0.007\) & \(928.3 \pm 116.4\) \\
($\ell_{\max}=1$) & & V & \(12.1 \pm 2.4\) & \(258.0 \pm 29.1\) & \(0.985 \pm 0.006\) & \(519.0 \pm 176.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.35 \pm 1.25\)} & C & \(20.6 \pm 2.9\) & \(471.5 \pm 52.5\) & \(0.957 \pm 0.012\) & \(899.3 \pm 83.5\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{10.6 \pm 2.0}\) & \(\mathbf{226.2 \pm 29.0}\) & \(\mathbf{0.989 \pm 0.004}\) & \(719.7 \pm 214.2\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(8.16 \pm 2.01\)} & C & \(32.7 \pm 1.3\) & \(739.6 \pm 29.8\) & \(0.893 \pm 0.008\) & \(573.3 \pm 183.5\) \\
 & & V & \(16.0 \pm 1.4\) & \(340.1 \pm 16.9\) & \(0.974 \pm 0.005\) & \(354.7 \pm 41.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(6.68 \pm 1.41\)} & C & \(30.3 \pm 2.2\) & \(669.1 \pm 70.8\) & \(0.908 \pm 0.013\) & \(496.3 \pm 177.0\) \\
 & & V & \(16.3 \pm 0.7\) & \(356.6 \pm 9.2\) & \(0.973 \pm 0.002\) & \(352.0 \pm 92.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(7.74 \pm 0.98\)} & C & \(33.7 \pm 4.0\) & \(768.8 \pm 65.3\) & \(0.885 \pm 0.026\) & \(537.7 \pm 42.2\) \\
 & & V & \(24.6 \pm 2.8\) & \(540.9 \pm 59.0\) & \(0.939 \pm 0.014\) & \(296.3 \pm 31.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(8.64 \pm 0.67\)} & C & \(33.8 \pm 3.6\) & \(769.9 \pm 59.3\) & \(0.885 \pm 0.024\) & \(872.0 \pm 140.2\) \\
 & & V & \(31.1 \pm 6.2\) & \(690.1 \pm 95.4\) & \(0.901 \pm 0.037\) & \(258.3 \pm 27.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(7.77 \pm 0.21\)} & C & \(32.9 \pm 3.1\) & \(747.3 \pm 50.3\) & \(0.891 \pm 0.020\) & \(622.7 \pm 172.6\) \\
 & & V & \(24.8 \pm 1.8\) & \(520.6 \pm 35.1\) & \(0.938 \pm 0.009\) & \(259.7 \pm 43.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(9.61 \pm 1.10\)} & C & \(33.5 \pm 2.6\) & \(768.9 \pm 40.8\) & \(0.887 \pm 0.018\) & \(471.3 \pm 164.9\) \\
 & & V & \(31.8 \pm 5.2\) & \(727.8 \pm 76.6\) & \(0.897 \pm 0.034\) & \(240.0 \pm 93.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(5.89 \pm 1.24\)} & C & \(23.5 \pm 1.2\) & \(551.2 \pm 41.3\) & \(0.945 \pm 0.006\) & \(542.7 \pm 47.2\) \\
 & & V & \(16.6 \pm 1.7\) & \(360.0 \pm 35.1\) & \(0.972 \pm 0.006\) & \(262.0 \pm 68.6\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(7.16 \pm 0.46\)} & C & \(29.5 \pm 2.4\) & \(664.7 \pm 27.2\) & \(0.913 \pm 0.014\) & \(878.0 \pm 202.7\) \\
invariant GNN & & V & \(17.1 \pm 1.4\) & \(365.4 \pm 27.0\) & \(0.971 \pm 0.005\) & \(655.3 \pm 150.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.47 \pm 0.34\)} & C & \(23.6 \pm 1.5\) & \(540.9 \pm 21.9\) & \(0.944 \pm 0.007\) & \(993.0 \pm 2.6\) \\
($\ell_{\max}=1$) & & V & \(12.7 \pm 0.8\) & \(273.6 \pm 24.0\) & \(0.984 \pm 0.002\) & \(454.3 \pm 65.3\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(\mathbf{5.27 \pm 0.57}\)} & C & \(\mathbf{22.8 \pm 1.1}\) & \(\mathbf{517.9 \pm 25.7}\) & \(\mathbf{0.948 \pm 0.005}\) & \(872.0 \pm 218.2\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{12.5 \pm 1.3}\) & \(\mathbf{264.2 \pm 23.5}\) & \(\mathbf{0.984 \pm 0.003}\) & \(672.7 \pm 240.4\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(6.21 \pm 1.86\)} & C & \(30.7 \pm 1.1\) & \(680.5 \pm 34.4\) & \(0.906 \pm 0.007\) & \(549.7 \pm 34.9\) \\
 & & V & \(11.8 \pm 1.1\) & \(247.0 \pm 18.1\) & \(0.986 \pm 0.003\) & \(495.7 \pm 130.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(3.40 \pm 0.55\)} & C & \(24.6 \pm 0.8\) & \(535.2 \pm 10.7\) & \(0.940 \pm 0.004\) & \(541.7 \pm 143.2\) \\
 & & V & \(12.5 \pm 1.0\) & \(263.7 \pm 24.8\) & \(0.984 \pm 0.002\) & \(579.7 \pm 77.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(8.29 \pm 6.39\)} & C & \(33.3 \pm 0.6\) & \(731.2 \pm 28.2\) & \(0.889 \pm 0.004\) & \(488.3 \pm 24.4\) \\
 & & V & \(20.5 \pm 0.7\) & \(439.5 \pm 4.9\) & \(0.958 \pm 0.003\) & \(247.3 \pm 41.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(6.99 \pm 1.64\)} & C & \(36.3 \pm 2.1\) & \(808.7 \pm 83.3\) & \(0.868 \pm 0.015\) & \(644.7 \pm 79.5\) \\
 & & V & \(27.6 \pm 1.3\) & \(575.1 \pm 34.2\) & \(0.924 \pm 0.007\) & \(260.0 \pm 7.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(7.61 \pm 1.18\)} & C & \(35.2 \pm 0.6\) & \(773.0 \pm 9.6\) & \(0.876 \pm 0.005\) & \(533.3 \pm 149.6\) \\
 & & V & \(17.4 \pm 1.0\) & \(351.3 \pm 26.3\) & \(0.970 \pm 0.004\) & \(366.0 \pm 87.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(6.78 \pm 1.06\)} & C & \(32.8 \pm 2.3\) & \(737.8 \pm 56.0\) & \(0.892 \pm 0.015\) & \(536.3 \pm 125.4\) \\
 & & V & \(27.2 \pm 1.7\) & \(593.7 \pm 3.0\) & \(0.926 \pm 0.009\) & \(301.0 \pm 79.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{2.68 \pm 0.24}\)} & C & \(\mathbf{18.8 \pm 1.0}\) & \(\mathbf{425.6 \pm 23.7}\) & \(\mathbf{0.964 \pm 0.004}\) & \(694.3 \pm 146.5\) \\
 & & V & \(11.5 \pm 1.2\) & \(239.5 \pm 24.0\) & \(0.987 \pm 0.003\) & \(319.0 \pm 32.7\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(4.28 \pm 1.31\)} & C & \(28.1 \pm 5.7\) & \(614.9 \pm 120.3\) & \(0.919 \pm 0.030\) & \(934.0 \pm 84.9\) \\
invariant GNN & & V & \(12.9 \pm 0.4\) & \(270.2 \pm 11.9\) & \(0.983 \pm 0.001\) & \(763.7 \pm 102.7\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(3.26 \pm 0.40\)} & C & \(22.0 \pm 0.9\) & \(484.1 \pm 20.0\) & \(0.952 \pm 0.004\) & \(846.0 \pm 141.3\) \\
($\ell_{\max}=1$) & & V & \(11.0 \pm 0.7\) & \(228.1 \pm 16.0\) & \(0.988 \pm 0.002\) & \(466.7 \pm 83.1\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(3.64 \pm 0.52\)} & C & \(21.6 \pm 1.7\) & \(488.2 \pm 32.4\) & \(0.953 \pm 0.007\) & \(961.0 \pm 60.6\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{11.0 \pm 0.1}\) & \(\mathbf{226.7 \pm 5.1}\) & \(\mathbf{0.988 \pm 0.000}\) & \(764.3 \pm 200.2\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.13 \pm 1.09\)} & C & \(30.8 \pm 1.0\) & \(725.9 \pm 22.5\) & \(0.905 \pm 0.006\) & \(910.7 \pm 131.8\) \\
 & & V & \(14.1 \pm 0.7\) & \(315.9 \pm 13.3\) & \(0.980 \pm 0.002\) & \(358.7 \pm 45.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(7.73 \pm 1.22\)} & C & \(25.6 \pm 4.0\) & \(564.9 \pm 67.8\) & \(0.933 \pm 0.020\) & \(476.7 \pm 336.2\) \\
 & & V & \(14.1 \pm 1.5\) & \(311.9 \pm 26.3\) & \(0.980 \pm 0.004\) & \(468.3 \pm 156.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(11.05 \pm 2.28\)} & C & \(30.6 \pm 0.7\) & \(715.3 \pm 2.7\) & \(0.906 \pm 0.004\) & \(878.7 \pm 94.1\) \\
 & & V & \(16.1 \pm 1.5\) & \(367.6 \pm 25.9\) & \(0.974 \pm 0.005\) & \(246.3 \pm 24.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(13.98 \pm 0.88\)} & C & \(35.6 \pm 5.0\) & \(821.0 \pm 108.6\) & \(0.871 \pm 0.036\) & \(809.0 \pm 222.9\) \\
 & & V & \(21.4 \pm 2.9\) & \(455.3 \pm 53.2\) & \(0.954 \pm 0.013\) & \(316.7 \pm 30.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(10.02 \pm 1.24\)} & C & \(29.6 \pm 1.4\) & \(673.8 \pm 47.3\) & \(0.912 \pm 0.008\) & \(833.3 \pm 197.1\) \\
 & & V & \(19.7 \pm 2.2\) & \(413.5 \pm 26.4\) & \(0.961 \pm 0.008\) & \(304.3 \pm 34.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(10.46 \pm 0.75\)} & C & \(27.8 \pm 1.3\) & \(665.0 \pm 32.5\) & \(0.923 \pm 0.007\) & \(836.0 \pm 139.8\) \\
 & & V & \(19.9 \pm 0.2\) & \(447.1 \pm 3.5\) & \(0.960 \pm 0.001\) & \(341.3 \pm 14.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.42 \pm 0.98}\)} & C & \(\mathbf{15.4 \pm 1.1}\) & \(\mathbf{366.7 \pm 20.8}\) & \(\mathbf{0.976 \pm 0.004}\) & \(744.7 \pm 213.6\) \\
 & & V & \(12.3 \pm 1.7\) & \(282.2 \pm 28.0\) & \(0.985 \pm 0.004\) & \(232.3 \pm 67.7\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(8.72 \pm 2.00\)} & C & \(24.9 \pm 2.9\) & \(570.0 \pm 70.5\) & \(0.937 \pm 0.014\) & \(634.7 \pm 36.2\) \\
invariant GNN & & V & \(15.7 \pm 0.6\) & \(348.2 \pm 16.3\) & \(0.975 \pm 0.002\) & \(821.0 \pm 181.7\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.17 \pm 0.92\)} & C & \(19.2 \pm 2.5\) & \(442.1 \pm 58.2\) & \(0.963 \pm 0.010\) & \(865.7 \pm 212.8\) \\
($\ell_{\max}=1$) & & V & \(11.3 \pm 1.5\) & \(\mathbf{255.7 \pm 26.3}\) & \(0.987 \pm 0.003\) & \(459.3 \pm 77.9\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(7.54 \pm 0.66\)} & C & \(20.0 \pm 1.0\) & \(460.1 \pm 20.7\) & \(0.960 \pm 0.004\) & \(958.3 \pm 49.7\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{11.3 \pm 1.4}\) & \(258.9 \pm 26.5\) & \(\mathbf{0.987 \pm 0.003}\) & \(840.7 \pm 167.0\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.45 \pm 1.52\)} & C & \(33.7 \pm 1.4\) & \(778.9 \pm 34.3\) & \(0.886 \pm 0.010\) & \(541.3 \pm 110.9\) \\
 & & V & \(13.4 \pm 1.1\) & \(280.8 \pm 29.9\) & \(0.982 \pm 0.003\) & \(419.3 \pm 56.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(4.41 \pm 0.41\)} & C & \(21.3 \pm 0.5\) & \(466.1 \pm 22.7\) & \(0.955 \pm 0.002\) & \(726.7 \pm 263.4\) \\
 & & V & \(14.4 \pm 1.8\) & \(310.9 \pm 45.7\) & \(0.979 \pm 0.005\) & \(375.3 \pm 26.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(12.66 \pm 4.98\)} & C & \(32.3 \pm 3.0\) & \(718.7 \pm 78.5\) & \(0.895 \pm 0.019\) & \(547.7 \pm 213.3\) \\
 & & V & \(15.2 \pm 0.9\) & \(333.1 \pm 20.0\) & \(0.977 \pm 0.003\) & \(337.7 \pm 29.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(7.64 \pm 2.03\)} & C & \(30.3 \pm 2.2\) & \(669.4 \pm 61.1\) & \(0.908 \pm 0.014\) & \(801.3 \pm 71.8\) \\
 & & V & \(20.8 \pm 3.5\) & \(433.0 \pm 70.4\) & \(0.956 \pm 0.015\) & \(351.0 \pm 82.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(9.89 \pm 0.41\)} & C & \(32.9 \pm 2.0\) & \(743.1 \pm 43.5\) & \(0.892 \pm 0.013\) & \(687.7 \pm 162.5\) \\
 & & V & \(18.2 \pm 1.9\) & \(384.0 \pm 39.4\) & \(0.967 \pm 0.007\) & \(288.7 \pm 77.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(10.54 \pm 0.60\)} & C & \(32.7 \pm 1.0\) & \(753.5 \pm 29.6\) & \(0.893 \pm 0.006\) & \(546.3 \pm 174.4\) \\
 & & V & \(25.8 \pm 7.2\) & \(596.1 \pm 170.7\) & \(0.930 \pm 0.034\) & \(312.3 \pm 15.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{3.96 \pm 0.98}\)} & C & \(\mathbf{16.9 \pm 0.6}\) & \(\mathbf{375.2 \pm 19.2}\) & \(\mathbf{0.971 \pm 0.002}\) & \(830.0 \pm 272.1\) \\
 & & V & \(10.7 \pm 1.5\) & \(234.6 \pm 26.2\) & \(0.988 \pm 0.003\) & \(333.0 \pm 121.6\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(8.36 \pm 1.29\)} & C & \(29.5 \pm 4.7\) & \(661.9 \pm 105.0\) & \(0.911 \pm 0.028\) & \(763.3 \pm 215.0\) \\
invariant GNN & & V & \(15.1 \pm 0.4\) & \(322.1 \pm 13.1\) & \(0.977 \pm 0.001\) & \(823.7 \pm 103.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.19 \pm 0.37\)} & C & \(18.0 \pm 3.1\) & \(402.5 \pm 68.1\) & \(0.967 \pm 0.011\) & \(969.3 \pm 24.0\) \\
($\ell_{\max}=1$) & & V & \(10.8 \pm 0.4\) & \(232.9 \pm 15.0\) & \(0.988 \pm 0.001\) & \(499.7 \pm 141.2\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.08 \pm 0.96\)} & C & \(20.2 \pm 2.3\) & \(447.2 \pm 49.6\) & \(0.959 \pm 0.009\) & \(977.0 \pm 23.6\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{10.7 \pm 0.7}\) & \(\mathbf{231.8 \pm 8.4}\) & \(\mathbf{0.989 \pm 0.001}\) & \(625.3 \pm 58.3\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(9.58 \pm 0.94\)} & C & \(30.7 \pm 0.5\) & \(698.0 \pm 23.1\) & \(0.906 \pm 0.003\) & \(695.7 \pm 266.6\) \\
 & & V & \(16.2 \pm 0.7\) & \(332.0 \pm 12.7\) & \(0.974 \pm 0.002\) & \(593.3 \pm 261.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(5.81 \pm 1.04\)} & C & \(24.5 \pm 4.3\) & \(520.4 \pm 84.3\) & \(0.939 \pm 0.022\) & \(713.7 \pm 267.5\) \\
 & & V & \(15.8 \pm 0.4\) & \(320.8 \pm 7.9\) & \(0.975 \pm 0.001\) & \(463.3 \pm 89.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(15.18 \pm 1.77\)} & C & \(46.7 \pm 19.6\) & \(1032.9 \pm 384.1\) & \(0.756 \pm 0.205\) & \(531.7 \pm 220.9\) \\
 & & V & \(18.4 \pm 0.8\) & \(382.2 \pm 12.9\) & \(0.966 \pm 0.003\) & \(306.0 \pm 60.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(9.44 \pm 0.91\)} & C & \(31.2 \pm 1.4\) & \(705.3 \pm 33.7\) & \(0.902 \pm 0.009\) & \(771.0 \pm 193.8\) \\
 & & V & \(25.5 \pm 1.9\) & \(534.4 \pm 25.1\) & \(0.935 \pm 0.010\) & \(252.7 \pm 39.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(11.26 \pm 0.78\)} & C & \(31.4 \pm 3.1\) & \(716.4 \pm 67.7\) & \(0.901 \pm 0.020\) & \(801.7 \pm 89.6\) \\
 & & V & \(21.1 \pm 2.4\) & \(430.7 \pm 51.0\) & \(0.955 \pm 0.010\) & \(333.0 \pm 43.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(9.11 \pm 0.50\)} & C & \(30.2 \pm 0.0\) & \(700.2 \pm 11.7\) & \(0.909 \pm 0.000\) & \(750.3 \pm 136.2\) \\
 & & V & \(30.9 \pm 2.8\) & \(690.7 \pm 16.4\) & \(0.904 \pm 0.017\) & \(237.3 \pm 35.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{3.84 \pm 1.06}\)} & C & \(\mathbf{18.2 \pm 1.0}\) & \(\mathbf{401.9 \pm 13.0}\) & \(\mathbf{0.967 \pm 0.004}\) & \(847.3 \pm 113.2\) \\
 & & V & \(14.3 \pm 1.1\) & \(304.7 \pm 35.2\) & \(0.979 \pm 0.003\) & \(261.7 \pm 107.5\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(8.40 \pm 2.35\)} & C & \(29.1 \pm 4.8\) & \(640.8 \pm 120.8\) & \(0.914 \pm 0.027\) & \(992.3 \pm 5.5\) \\
invariant GNN & & V & \(17.6 \pm 2.3\) & \(345.2 \pm 50.5\) & \(0.969 \pm 0.008\) & \(862.0 \pm 113.5\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.69 \pm 0.64\)} & C & \(23.0 \pm 4.9\) & \(468.5 \pm 47.4\) & \(0.946 \pm 0.023\) & \(836.7 \pm 52.2\) \\
($\ell_{\max}=1$) & & V & \(14.0 \pm 0.7\) & \(286.4 \pm 20.9\) & \(0.980 \pm 0.002\) & \(467.7 \pm 122.8\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.92 \pm 0.89\)} & C & \(22.0 \pm 2.6\) & \(487.3 \pm 48.7\) & \(0.951 \pm 0.012\) & \(988.7 \pm 16.2\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{13.1 \pm 0.7}\) & \(\mathbf{273.3 \pm 17.6}\) & \(\mathbf{0.983 \pm 0.002}\) & \(661.3 \pm 271.4\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(9.15 \pm 1.18\)} & C & \(31.3 \pm 2.1\) & \(717.3 \pm 46.3\) & \(0.902 \pm 0.013\) & \(553.7 \pm 381.7\) \\
 & & V & \(12.9 \pm 4.8\) & \(264.4 \pm 83.4\) & \(0.982 \pm 0.014\) & \(466.0 \pm 187.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(4.43 \pm 1.32\)} & C & \(22.8 \pm 3.1\) & \(495.8 \pm 65.7\) & \(0.948 \pm 0.015\) & \(571.7 \pm 123.7\) \\
 & & V & \(12.8 \pm 1.8\) & \(260.8 \pm 25.2\) & \(0.983 \pm 0.005\) & \(535.7 \pm 196.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(8.93 \pm 1.21\)} & C & \(33.8 \pm 5.0\) & \(764.5 \pm 128.4\) & \(0.884 \pm 0.032\) & \(586.3 \pm 186.6\) \\
 & & V & \(16.4 \pm 3.4\) & \(340.9 \pm 48.5\) & \(0.972 \pm 0.012\) & \(398.0 \pm 64.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(9.66 \pm 0.52\)} & C & \(32.4 \pm 2.6\) & \(747.2 \pm 62.1\) & \(0.895 \pm 0.017\) & \(500.3 \pm 95.8\) \\
 & & V & \(22.3 \pm 4.2\) & \(468.8 \pm 84.5\) & \(0.949 \pm 0.018\) & \(312.0 \pm 29.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(8.58 \pm 1.50\)} & C & \(30.6 \pm 3.9\) & \(690.4 \pm 98.4\) & \(0.905 \pm 0.023\) & \(569.7 \pm 49.1\) \\
 & & V & \(17.0 \pm 2.1\) & \(342.3 \pm 40.4\) & \(0.971 \pm 0.007\) & \(375.0 \pm 57.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(8.48 \pm 0.34\)} & C & \(29.7 \pm 1.9\) & \(692.3 \pm 42.5\) & \(0.911 \pm 0.011\) & \(770.3 \pm 270.7\) \\
 & & V & \(21.4 \pm 1.6\) & \(471.0 \pm 77.4\) & \(0.954 \pm 0.007\) & \(579.0 \pm 43.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{3.30 \pm 1.04}\)} & C & \(\mathbf{16.8 \pm 2.9}\) & \(\mathbf{373.1 \pm 49.8}\) & \(\mathbf{0.971 \pm 0.010}\) & \(762.7 \pm 115.7\) \\
 & & V & \(10.6 \pm 3.9\) & \(215.2 \pm 55.4\) & \(0.988 \pm 0.009\) & \(298.0 \pm 95.6\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.62 \pm 1.15\)} & C & \(27.1 \pm 2.9\) & \(590.8 \pm 49.2\) & \(0.926 \pm 0.015\) & \(992.3 \pm 2.9\) \\
invariant GNN & & V & \(13.2 \pm 1.8\) & \(266.1 \pm 21.1\) & \(0.982 \pm 0.005\) & \(766.0 \pm 158.8\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.39 \pm 0.66\)} & C & \(20.1 \pm 2.8\) & \(445.9 \pm 39.2\) & \(0.959 \pm 0.012\) & \(905.3 \pm 151.9\) \\
($\ell_{\max}=1$) & & V & \(10.9 \pm 2.4\) & \(220.1 \pm 40.3\) & \(0.988 \pm 0.005\) & \(431.0 \pm 40.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.59 \pm 1.01\)} & C & \(19.7 \pm 3.3\) & \(443.6 \pm 55.2\) & \(0.960 \pm 0.013\) & \(960.0 \pm 57.5\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{10.0 \pm 1.7}\) & \(\mathbf{209.2 \pm 28.4}\) & \(\mathbf{0.990 \pm 0.003}\) & \(766.0 \pm 192.1\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.31 \pm 2.92\)} & C & \(32.7 \pm 5.6\) & \(754.7 \pm 134.1\) & \(0.891 \pm 0.035\) & \(423.3 \pm 19.6\) \\
 & & V & \(13.6 \pm 1.5\) & \(290.1 \pm 33.9\) & \(0.981 \pm 0.004\) & \(368.7 \pm 31.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(6.62 \pm 0.24\)} & C & \(24.1 \pm 1.2\) & \(529.6 \pm 35.4\) & \(0.942 \pm 0.006\) & \(595.0 \pm 317.8\) \\
 & & V & \(13.2 \pm 2.9\) & \(285.3 \pm 59.0\) & \(0.982 \pm 0.007\) & \(456.0 \pm 46.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(9.39 \pm 1.96\)} & C & \(33.8 \pm 2.8\) & \(779.0 \pm 64.8\) & \(0.885 \pm 0.018\) & \(571.0 \pm 76.0\) \\
 & & V & \(17.7 \pm 2.6\) & \(385.1 \pm 56.2\) & \(0.968 \pm 0.009\) & \(271.7 \pm 50.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(11.27 \pm 2.50\)} & C & \(34.7 \pm 3.4\) & \(804.0 \pm 82.4\) & \(0.879 \pm 0.023\) & \(536.7 \pm 115.4\) \\
 & & V & \(23.1 \pm 4.5\) & \(492.6 \pm 82.4\) & \(0.945 \pm 0.020\) & \(264.0 \pm 86.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(13.67 \pm 6.96\)} & C & \(34.3 \pm 1.9\) & \(784.4 \pm 53.2\) & \(0.882 \pm 0.013\) & \(626.7 \pm 415.6\) \\
 & & V & \(18.5 \pm 1.4\) & \(378.8 \pm 17.4\) & \(0.966 \pm 0.005\) & \(298.7 \pm 11.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(10.40 \pm 2.25\)} & C & \(32.2 \pm 3.2\) & \(757.4 \pm 85.5\) & \(0.895 \pm 0.021\) & \(626.3 \pm 306.3\) \\
 & & V & \(22.8 \pm 1.0\) & \(525.7 \pm 34.6\) & \(0.948 \pm 0.005\) & \(349.0 \pm 16.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.40 \pm 0.39}\)} & C & \(\mathbf{18.4 \pm 2.1}\) & \(\mathbf{418.8 \pm 49.2}\) & \(\mathbf{0.966 \pm 0.008}\) & \(626.0 \pm 21.7\) \\
 & & V & \(11.6 \pm 1.0\) & \(247.5 \pm 16.0\) & \(0.987 \pm 0.002\) & \(316.7 \pm 62.1\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(7.50 \pm 1.01\)} & C & \(26.9 \pm 3.5\) & \(597.0 \pm 59.4\) & \(0.927 \pm 0.018\) & \(814.3 \pm 180.5\) \\
invariant GNN & & V & \(14.2 \pm 0.6\) & \(302.7 \pm 10.1\) & \(0.980 \pm 0.002\) & \(796.7 \pm 179.2\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.90 \pm 0.78\)} & C & \(23.6 \pm 1.9\) & \(520.2 \pm 25.1\) & \(0.944 \pm 0.009\) & \(842.0 \pm 149.0\) \\
($\ell_{\max}=1$) & & V & \(\mathbf{11.3 \pm 0.5}\) & \(\mathbf{240.6 \pm 17.5}\) & \(\mathbf{0.987 \pm 0.001}\) & \(439.7 \pm 60.9\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.12 \pm 0.25\)} & C & \(21.7 \pm 2.0\) & \(493.9 \pm 53.8\) & \(0.953 \pm 0.009\) & \(966.3 \pm 47.1\) \\
($\ell_{\max}=2$) & & V & \(11.3 \pm 1.3\) & \(249.0 \pm 24.5\) & \(0.987 \pm 0.003\) & \(680.7 \pm 215.9\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(11.90 \pm 1.28\)} & C & \(32.3 \pm 1.1\) & \(723.7 \pm 10.1\) & \(0.896 \pm 0.007\) & \(797.7 \pm 219.8\) \\
 & & V & \(12.3 \pm 0.5\) & \(261.9 \pm 11.6\) & \(0.985 \pm 0.001\) & \(569.7 \pm 191.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(\mathbf{2.98 \pm 0.59}\)} & C & \(21.7 \pm 2.5\) & \(480.8 \pm 59.1\) & \(0.952 \pm 0.011\) & \(428.0 \pm 50.4\) \\
 & & V & \(12.1 \pm 0.8\) & \(257.0 \pm 25.3\) & \(0.985 \pm 0.002\) & \(515.7 \pm 151.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(13.38 \pm 3.62\)} & C & \(33.1 \pm 0.4\) & \(758.1 \pm 13.5\) & \(0.890 \pm 0.003\) & \(604.0 \pm 126.2\) \\
 & & V & \(15.2 \pm 1.6\) & \(334.3 \pm 43.2\) & \(0.977 \pm 0.005\) & \(327.0 \pm 35.5\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(11.68 \pm 4.67\)} & C & \(35.9 \pm 1.4\) & \(799.9 \pm 23.4\) & \(0.871 \pm 0.010\) & \(695.0 \pm 130.8\) \\
 & & V & \(20.7 \pm 1.6\) & \(427.4 \pm 25.8\) & \(0.957 \pm 0.007\) & \(295.7 \pm 23.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(7.47 \pm 1.70\)} & C & \(33.4 \pm 2.5\) & \(755.4 \pm 51.5\) & \(0.888 \pm 0.017\) & \(659.3 \pm 319.3\) \\
 & & V & \(18.1 \pm 5.0\) & \(377.6 \pm 102.8\) & \(0.966 \pm 0.020\) & \(388.7 \pm 79.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(13.77 \pm 1.36\)} & C & \(33.3 \pm 2.1\) & \(750.1 \pm 31.3\) & \(0.889 \pm 0.014\) & \(746.7 \pm 322.8\) \\
 & & V & \(26.4 \pm 1.8\) & \(601.3 \pm 8.4\) & \(0.930 \pm 0.009\) & \(347.7 \pm 68.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(3.32 \pm 1.42\)} & C & \(\mathbf{18.3 \pm 1.0}\) & \(\mathbf{409.3 \pm 26.0}\) & \(\mathbf{0.966 \pm 0.004}\) & \(727.3 \pm 171.6\) \\
 & & V & \(11.8 \pm 0.3\) & \(255.0 \pm 18.8\) & \(0.986 \pm 0.001\) & \(266.0 \pm 60.9\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.73 \pm 1.77\)} & C & \(32.7 \pm 4.6\) & \(738.9 \pm 102.7\) & \(0.892 \pm 0.029\) & \(738.7 \pm 192.3\) \\
invariant GNN & & V & \(13.9 \pm 1.6\) & \(298.3 \pm 26.2\) & \(0.981 \pm 0.004\) & \(755.0 \pm 105.7\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(3.43 \pm 0.49\)} & C & \(21.8 \pm 2.0\) & \(491.9 \pm 29.0\) & \(0.952 \pm 0.008\) & \(866.0 \pm 223.4\) \\
($\ell_{\max}=1$) & & V & \(11.2 \pm 0.7\) & \(235.0 \pm 23.4\) & \(0.987 \pm 0.001\) & \(426.7 \pm 48.2\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(3.67 \pm 0.36\)} & C & \(21.8 \pm 0.3\) & \(500.1 \pm 1.8\) & \(0.953 \pm 0.001\) & \(864.7 \pm 178.4\) \\
($\ell_{\max}=2$) & & V & \(\mathbf{10.8 \pm 0.8}\) & \(\mathbf{230.9 \pm 14.2}\) & \(\mathbf{0.988 \pm 0.002}\) & \(687.3 \pm 92.6\) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[p]
\centering
\caption{Toy-model performance for wallpaper group $\mathrm{p6}$ (1,000 structures, mean $\Delta E=-7.34$ eV atom$^{-1}$, energy SD 16.91 meV atom$^{-1}$).}
\label{tab:toy-model-p6}
\fontsize{8}{9.5}\selectfont
\setlength{\tabcolsep}{4pt}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(9.61 \pm 0.55\)} & C & \(31.2 \pm 0.9\) & \(709.5 \pm 9.0\) & \(0.903 \pm 0.006\) & \(883.3 \pm 21.1\) \\
 & & V & \(13.5 \pm 0.9\) & \(294.0 \pm 4.7\) & \(0.982 \pm 0.002\) & \(409.0 \pm 91.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(7.31 \pm 2.11\)} & C & \(23.5 \pm 1.0\) & \(525.2 \pm 27.2\) & \(0.945 \pm 0.005\) & \(554.3 \pm 110.6\) \\
 & & V & \(13.7 \pm 2.0\) & \(301.2 \pm 24.6\) & \(0.981 \pm 0.006\) & \(414.0 \pm 116.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(12.36 \pm 1.58\)} & C & \(33.8 \pm 4.9\) & \(772.5 \pm 123.7\) & \(0.884 \pm 0.034\) & \(543.7 \pm 253.1\) \\
 & & V & \(14.1 \pm 2.7\) & \(306.5 \pm 47.4\) & \(0.980 \pm 0.008\) & \(336.7 \pm 59.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(10.77 \pm 2.81\)} & C & \(30.0 \pm 4.9\) & \(668.4 \pm 117.0\) & \(0.909 \pm 0.028\) & \(827.3 \pm 180.3\) \\
 & & V & \(18.3 \pm 0.6\) & \(392.1 \pm 26.1\) & \(0.967 \pm 0.002\) & \(372.3 \pm 18.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(13.01 \pm 0.55\)} & C & \(34.3 \pm 1.8\) & \(774.1 \pm 23.4\) & \(0.882 \pm 0.012\) & \(679.7 \pm 192.7\) \\
 & & V & \(17.3 \pm 2.2\) & \(358.4 \pm 30.1\) & \(0.970 \pm 0.007\) & \(356.0 \pm 46.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(8.89 \pm 2.33\)} & C & \(27.0 \pm 0.2\) & \(624.9 \pm 22.7\) & \(0.927 \pm 0.001\) & \(834.7 \pm 144.7\) \\
 & & V & \(22.1 \pm 2.8\) & \(507.3 \pm 66.9\) & \(0.951 \pm 0.013\) & \(326.3 \pm 49.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.42 \pm 0.48}\)} & C & \(\mathbf{17.1 \pm 2.5}\) & \(\mathbf{385.6 \pm 36.4}\) & \(\mathbf{0.970 \pm 0.009}\) & \(883.7 \pm 102.6\) \\
 & & V & \(\mathbf{10.2 \pm 0.9}\) & \(229.2 \pm 16.2\) & \(\mathbf{0.989 \pm 0.002}\) & \(298.3 \pm 86.2\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.29 \pm 1.14\)} & C & \(22.8 \pm 3.0\) & \(500.4 \pm 61.6\) & \(0.947 \pm 0.013\) & \(823.0 \pm 195.4\) \\
invariant GNN & & V & \(13.9 \pm 0.7\) & \(304.1 \pm 19.6\) & \(0.981 \pm 0.002\) & \(741.0 \pm 184.5\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.51 \pm 1.28\)} & C & \(19.5 \pm 1.7\) & \(433.5 \pm 27.2\) & \(0.962 \pm 0.007\) & \(786.0 \pm 288.1\) \\
($\ell_{\max}=1$) & & V & \(11.2 \pm 0.9\) & \(240.8 \pm 9.8\) & \(0.987 \pm 0.002\) & \(445.3 \pm 82.1\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.22 \pm 1.20\)} & C & \(18.0 \pm 2.7\) & \(412.4 \pm 63.8\) & \(0.967 \pm 0.009\) & \(971.0 \pm 47.6\) \\
($\ell_{\max}=2$) & & V & \(10.5 \pm 0.7\) & \(\mathbf{227.5 \pm 13.6}\) & \(0.989 \pm 0.001\) & \(708.0 \pm 182.9\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.39 \pm 1.18\)} & C & \(29.8 \pm 4.5\) & \(688.5 \pm 112.8\) & \(0.910 \pm 0.027\) & \(751.7 \pm 211.9\) \\
 & & V & \(13.7 \pm 2.8\) & \(286.9 \pm 53.8\) & \(0.981 \pm 0.008\) & \(449.0 \pm 65.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(5.57 \pm 0.56\)} & C & \(22.8 \pm 2.1\) & \(510.4 \pm 49.5\) & \(0.948 \pm 0.010\) & \(659.0 \pm 315.1\) \\
 & & V & \(13.6 \pm 2.3\) & \(292.9 \pm 37.5\) & \(0.981 \pm 0.007\) & \(519.0 \pm 155.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(10.71 \pm 2.33\)} & C & \(35.3 \pm 4.5\) & \(830.0 \pm 97.6\) & \(0.874 \pm 0.032\) & \(560.0 \pm 268.3\) \\
 & & V & \(14.9 \pm 2.0\) & \(329.1 \pm 28.5\) & \(0.978 \pm 0.006\) & \(351.3 \pm 33.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(9.88 \pm 0.87\)} & C & \(30.7 \pm 3.1\) & \(705.7 \pm 68.8\) & \(0.905 \pm 0.019\) & \(787.0 \pm 111.5\) \\
 & & V & \(22.2 \pm 2.4\) & \(478.9 \pm 51.0\) & \(0.950 \pm 0.011\) & \(319.0 \pm 41.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(12.40 \pm 1.16\)} & C & \(33.6 \pm 2.4\) & \(773.7 \pm 57.9\) & \(0.887 \pm 0.016\) & \(812.7 \pm 230.7\) \\
 & & V & \(16.6 \pm 1.4\) & \(350.2 \pm 26.4\) & \(0.972 \pm 0.005\) & \(462.3 \pm 127.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(9.97 \pm 2.09\)} & C & \(30.3 \pm 4.6\) & \(717.4 \pm 105.2\) & \(0.907 \pm 0.028\) & \(515.7 \pm 30.0\) \\
 & & V & \(22.0 \pm 4.5\) & \(490.9 \pm 99.1\) & \(0.950 \pm 0.019\) & \(388.3 \pm 150.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.38 \pm 0.13}\)} & C & \(\mathbf{17.9 \pm 2.5}\) & \(\mathbf{407.5 \pm 43.7}\) & \(\mathbf{0.967 \pm 0.009}\) & \(778.3 \pm 166.5\) \\
 & & V & \(\mathbf{10.5 \pm 0.8}\) & \(\mathbf{227.4 \pm 12.1}\) & \(\mathbf{0.989 \pm 0.002}\) & \(318.3 \pm 41.0\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.74 \pm 1.42\)} & C & \(22.7 \pm 4.4\) & \(515.5 \pm 91.9\) & \(0.947 \pm 0.021\) & \(900.3 \pm 161.5\) \\
invariant GNN & & V & \(14.8 \pm 2.1\) & \(307.0 \pm 36.1\) & \(0.978 \pm 0.006\) & \(808.3 \pm 96.7\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.55 \pm 0.65\)} & C & \(21.1 \pm 3.8\) & \(478.7 \pm 64.9\) & \(0.954 \pm 0.017\) & \(688.7 \pm 106.6\) \\
($\ell_{\max}=1$) & & V & \(11.7 \pm 2.5\) & \(254.0 \pm 50.1\) & \(0.986 \pm 0.006\) & \(512.3 \pm 92.5\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.14 \pm 0.87\)} & C & \(20.8 \pm 2.5\) & \(465.1 \pm 42.1\) & \(0.956 \pm 0.010\) & \(768.7 \pm 256.7\) \\
($\ell_{\max}=2$) & & V & \(10.9 \pm 0.7\) & \(242.9 \pm 15.1\) & \(0.988 \pm 0.002\) & \(814.0 \pm 154.0\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(8.32 \pm 2.25\)} & C & \(27.9 \pm 3.2\) & \(613.7 \pm 78.3\) & \(0.921 \pm 0.017\) & \(796.7 \pm 175.0\) \\
 & & V & \(14.5 \pm 1.0\) & \(305.2 \pm 19.8\) & \(0.979 \pm 0.003\) & \(337.7 \pm 47.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(7.68 \pm 1.36\)} & C & \(27.4 \pm 3.6\) & \(568.1 \pm 48.5\) & \(0.924 \pm 0.019\) & \(556.3 \pm 193.3\) \\
 & & V & \(15.2 \pm 1.7\) & \(309.9 \pm 40.0\) & \(0.977 \pm 0.005\) & \(407.0 \pm 56.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(9.47 \pm 0.92\)} & C & \(32.6 \pm 9.0\) & \(697.6 \pm 159.9\) & \(0.888 \pm 0.061\) & \(507.7 \pm 30.9\) \\
 & & V & \(16.1 \pm 1.0\) & \(335.6 \pm 23.7\) & \(0.974 \pm 0.003\) & \(336.3 \pm 39.3\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(9.82 \pm 3.11\)} & C & \(29.5 \pm 3.4\) & \(632.0 \pm 60.6\) & \(0.912 \pm 0.020\) & \(931.0 \pm 73.5\) \\
 & & V & \(24.4 \pm 5.1\) & \(480.3 \pm 66.5\) & \(0.939 \pm 0.025\) & \(262.0 \pm 50.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(9.31 \pm 1.48\)} & C & \(31.6 \pm 2.7\) & \(677.5 \pm 73.2\) & \(0.900 \pm 0.017\) & \(526.7 \pm 189.0\) \\
 & & V & \(18.7 \pm 3.2\) & \(368.3 \pm 48.4\) & \(0.964 \pm 0.013\) & \(248.7 \pm 42.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(7.98 \pm 0.48\)} & C & \(24.9 \pm 1.5\) & \(549.0 \pm 25.7\) & \(0.938 \pm 0.008\) & \(735.0 \pm 152.0\) \\
 & & V & \(20.2 \pm 3.9\) & \(426.2 \pm 80.0\) & \(0.958 \pm 0.016\) & \(335.3 \pm 108.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.56 \pm 1.14}\)} & C & \(\mathbf{17.2 \pm 1.8}\) & \(\mathbf{374.3 \pm 49.1}\) & \(\mathbf{0.970 \pm 0.006}\) & \(655.0 \pm 93.4\) \\
 & & V & \(\mathbf{11.7 \pm 1.4}\) & \(\mathbf{236.0 \pm 25.8}\) & \(\mathbf{0.986 \pm 0.003}\) & \(281.0 \pm 24.0\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.33 \pm 1.84\)} & C & \(24.7 \pm 2.4\) & \(512.6 \pm 69.6\) & \(0.938 \pm 0.012\) & \(954.0 \pm 74.5\) \\
invariant GNN & & V & \(35.0 \pm 32.2\) & \(805.7 \pm 830.8\) & \(0.808 \pm 0.285\) & \(436.7 \pm 294.1\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.27 \pm 2.01\)} & C & \(18.3 \pm 2.8\) & \(401.4 \pm 66.7\) & \(0.966 \pm 0.011\) & \(992.0 \pm 9.6\) \\
($\ell_{\max}=1$) & & V & \(12.1 \pm 1.3\) & \(249.5 \pm 17.8\) & \(0.985 \pm 0.003\) & \(458.3 \pm 94.3\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(6.40 \pm 1.92\)} & C & \(20.2 \pm 1.9\) & \(446.5 \pm 49.9\) & \(0.959 \pm 0.008\) & \(968.3 \pm 25.7\) \\
($\ell_{\max}=2$) & & V & \(12.8 \pm 1.7\) & \(262.9 \pm 34.2\) & \(0.984 \pm 0.004\) & \(893.3 \pm 104.5\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(10.47 \pm 1.72\)} & C & \(30.1 \pm 2.6\) & \(708.2 \pm 55.7\) & \(0.909 \pm 0.015\) & \(618.7 \pm 169.2\) \\
 & & V & \(12.1 \pm 1.6\) & \(272.2 \pm 30.3\) & \(0.985 \pm 0.004\) & \(415.7 \pm 58.6\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(5.70 \pm 1.63\)} & C & \(21.4 \pm 2.9\) & \(475.9 \pm 58.7\) & \(0.953 \pm 0.013\) & \(429.7 \pm 44.6\) \\
 & & V & \(13.2 \pm 1.6\) & \(291.0 \pm 26.5\) & \(0.982 \pm 0.004\) & \(686.0 \pm 110.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(10.88 \pm 0.81\)} & C & \(31.6 \pm 2.7\) & \(716.5 \pm 74.9\) & \(0.900 \pm 0.017\) & \(723.7 \pm 253.0\) \\
 & & V & \(13.8 \pm 1.1\) & \(311.5 \pm 10.5\) & \(0.981 \pm 0.003\) & \(489.7 \pm 159.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(10.43 \pm 2.85\)} & C & \(28.3 \pm 2.2\) & \(645.6 \pm 68.9\) & \(0.919 \pm 0.012\) & \(848.0 \pm 157.5\) \\
 & & V & \(20.7 \pm 1.9\) & \(440.3 \pm 38.3\) & \(0.957 \pm 0.008\) & \(464.7 \pm 111.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(12.73 \pm 1.67\)} & C & \(31.3 \pm 0.4\) & \(725.4 \pm 21.2\) & \(0.902 \pm 0.003\) & \(529.3 \pm 159.7\) \\
 & & V & \(15.8 \pm 1.2\) & \(336.3 \pm 36.4\) & \(0.975 \pm 0.004\) & \(408.7 \pm 117.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(11.41 \pm 3.63\)} & C & \(28.5 \pm 1.9\) & \(662.8 \pm 56.5\) & \(0.919 \pm 0.011\) & \(556.0 \pm 92.0\) \\
 & & V & \(21.0 \pm 3.7\) & \(495.1 \pm 80.9\) & \(0.955 \pm 0.016\) & \(517.7 \pm 15.4\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(4.78 \pm 1.16\)} & C & \(\mathbf{16.2 \pm 0.9}\) & \(\mathbf{369.8 \pm 30.6}\) & \(\mathbf{0.974 \pm 0.003}\) & \(861.3 \pm 116.2\) \\
 & & V & \(\mathbf{10.3 \pm 0.6}\) & \(\mathbf{230.3 \pm 11.3}\) & \(\mathbf{0.989 \pm 0.001}\) & \(237.0 \pm 34.4\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.87 \pm 1.70\)} & C & \(24.4 \pm 2.5\) & \(553.5 \pm 56.3\) & \(0.940 \pm 0.013\) & \(967.3 \pm 34.9\) \\
invariant GNN & & V & \(13.6 \pm 1.4\) & \(306.7 \pm 32.0\) & \(0.981 \pm 0.004\) & \(704.3 \pm 131.3\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(\mathbf{4.57 \pm 0.55}\)} & C & \(18.2 \pm 1.4\) & \(412.8 \pm 26.4\) & \(0.967 \pm 0.005\) & \(864.3 \pm 137.3\) \\
($\ell_{\max}=1$) & & V & \(11.6 \pm 1.0\) & \(252.9 \pm 16.5\) & \(0.986 \pm 0.002\) & \(455.7 \pm 160.3\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.87 \pm 0.63\)} & C & \(18.6 \pm 2.2\) & \(430.5 \pm 41.7\) & \(0.965 \pm 0.008\) & \(938.0 \pm 65.1\) \\
($\ell_{\max}=2$) & & V & \(11.1 \pm 0.5\) & \(246.0 \pm 5.2\) & \(0.988 \pm 0.001\) & \(670.0 \pm 149.0\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(7.51 \pm 1.11\)} & C & \(33.5 \pm 3.2\) & \(753.4 \pm 66.7\) & \(0.887 \pm 0.021\) & \(614.3 \pm 218.9\) \\
 & & V & \(12.6 \pm 0.4\) & \(266.6 \pm 18.3\) & \(0.984 \pm 0.001\) & \(471.3 \pm 71.8\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(4.90 \pm 0.25\)} & C & \(24.5 \pm 2.9\) & \(519.8 \pm 33.5\) & \(0.939 \pm 0.015\) & \(756.7 \pm 136.0\) \\
 & & V & \(12.4 \pm 0.8\) & \(260.1 \pm 13.5\) & \(0.985 \pm 0.002\) & \(433.3 \pm 119.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(11.13 \pm 5.53\)} & C & \(37.1 \pm 3.2\) & \(804.2 \pm 58.0\) & \(0.862 \pm 0.024\) & \(844.3 \pm 136.8\) \\
 & & V & \(14.2 \pm 0.8\) & \(309.9 \pm 14.8\) & \(0.980 \pm 0.002\) & \(367.7 \pm 70.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(8.69 \pm 3.14\)} & C & \(32.0 \pm 3.4\) & \(704.5 \pm 79.0\) & \(0.897 \pm 0.022\) & \(826.7 \pm 144.8\) \\
 & & V & \(18.4 \pm 3.9\) & \(394.7 \pm 83.2\) & \(0.965 \pm 0.015\) & \(346.7 \pm 131.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(7.81 \pm 1.46\)} & C & \(33.8 \pm 1.6\) & \(755.4 \pm 27.1\) & \(0.886 \pm 0.010\) & \(690.3 \pm 205.2\) \\
 & & V & \(16.6 \pm 0.9\) & \(340.7 \pm 21.3\) & \(0.972 \pm 0.003\) & \(344.3 \pm 46.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(8.51 \pm 0.30\)} & C & \(31.9 \pm 1.9\) & \(721.5 \pm 38.0\) & \(0.898 \pm 0.012\) & \(477.7 \pm 53.5\) \\
 & & V & \(31.3 \pm 5.8\) & \(699.0 \pm 106.5\) & \(0.900 \pm 0.037\) & \(250.7 \pm 104.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{4.61 \pm 1.71}\)} & C & \(\mathbf{17.7 \pm 1.0}\) & \(\mathbf{388.9 \pm 15.5}\) & \(\mathbf{0.969 \pm 0.003}\) & \(712.3 \pm 227.4\) \\
 & & V & \(\mathbf{9.7 \pm 0.8}\) & \(\mathbf{207.0 \pm 14.4}\) & \(\mathbf{0.990 \pm 0.002}\) & \(238.7 \pm 32.9\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.20 \pm 2.88\)} & C & \(26.8 \pm 6.4\) & \(586.7 \pm 160.4\) & \(0.925 \pm 0.037\) & \(820.7 \pm 116.7\) \\
invariant GNN & & V & \(35.6 \pm 34.9\) & \(772.7 \pm 773.9\) & \(0.792 \pm 0.318\) & \(543.0 \pm 414.1\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.81 \pm 0.66\)} & C & \(20.4 \pm 1.9\) & \(455.4 \pm 30.9\) & \(0.958 \pm 0.008\) & \(697.3 \pm 133.2\) \\
($\ell_{\max}=1$) & & V & \(11.3 \pm 1.5\) & \(235.4 \pm 34.6\) & \(0.987 \pm 0.003\) & \(548.0 \pm 26.2\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(4.63 \pm 0.32\)} & C & \(20.0 \pm 0.3\) & \(453.9 \pm 22.1\) & \(0.960 \pm 0.001\) & \(811.3 \pm 209.9\) \\
($\ell_{\max}=2$) & & V & \(13.1 \pm 1.3\) & \(284.4 \pm 29.7\) & \(0.983 \pm 0.004\) & \(764.0 \pm 208.9\) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{}}
\toprule
Model &
\shortstack{Energy\\MAE $\downarrow$\\(meV atom$^{-1}$)} &
Mode &
\shortstack{Rel.\ force\\$L_2$ $\downarrow$ (\%)} &
\shortstack{Force comp.\\MAE $\downarrow$\\(meV \AA$^{-1}$)} &
\shortstack{Force comp.\\$R^2$ $\uparrow$} &
\shortstack{Best\\epoch} \\
\midrule
\multicolumn{7}{l}{\textit{WallpaperNet models}} \\
\multirow{2}{*}{WP-Inv} & \multirow{2}{*}{\(8.94 \pm 1.30\)} & C & \(29.4 \pm 3.1\) & \(665.0 \pm 73.4\) & \(0.913 \pm 0.018\) & \(775.0 \pm 171.8\) \\
 & & V & \(12.6 \pm 0.6\) & \(270.7 \pm 14.0\) & \(0.984 \pm 0.002\) & \(349.7 \pm 159.0\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-InvExt} & \multirow{2}{*}{\(6.70 \pm 0.42\)} & C & \(22.7 \pm 1.8\) & \(502.7 \pm 24.4\) & \(0.948 \pm 0.008\) & \(576.7 \pm 86.4\) \\
 & & V & \(12.5 \pm 0.5\) & \(265.3 \pm 20.8\) & \(0.984 \pm 0.001\) & \(526.7 \pm 284.7\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Equi} & \multirow{2}{*}{\(11.53 \pm 4.12\)} & C & \(37.5 \pm 15.2\) & \(848.9 \pm 350.7\) & \(0.844 \pm 0.127\) & \(533.3 \pm 138.0\) \\
 & & V & \(12.4 \pm 1.4\) & \(275.2 \pm 33.5\) & \(0.985 \pm 0.003\) & \(380.7 \pm 75.1\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-VecEqui} & \multirow{2}{*}{\(10.25 \pm 2.64\)} & C & \(31.3 \pm 0.3\) & \(708.5 \pm 24.6\) & \(0.902 \pm 0.002\) & \(922.3 \pm 112.9\) \\
 & & V & \(22.7 \pm 2.4\) & \(480.5 \pm 42.1\) & \(0.948 \pm 0.011\) & \(419.0 \pm 105.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-Reg} & \multirow{2}{*}{\(9.02 \pm 1.51\)} & C & \(30.6 \pm 2.5\) & \(694.0 \pm 40.9\) & \(0.906 \pm 0.016\) & \(939.3 \pm 89.5\) \\
 & & V & \(19.6 \pm 3.0\) & \(386.9 \pm 36.6\) & \(0.961 \pm 0.012\) & \(333.7 \pm 21.2\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-RegTP} & \multirow{2}{*}{\(9.26 \pm 3.13\)} & C & \(26.6 \pm 4.6\) & \(614.4 \pm 104.9\) & \(0.928 \pm 0.025\) & \(765.7 \pm 108.7\) \\
 & & V & \(23.5 \pm 1.7\) & \(560.5 \pm 53.7\) & \(0.944 \pm 0.008\) & \(446.3 \pm 187.9\) \\
\addlinespace[3pt]
\multirow{2}{*}{WP-O3} & \multirow{2}{*}{\(\mathbf{5.14 \pm 1.35}\)} & C & \(\mathbf{17.2 \pm 2.3}\) & \(\mathbf{387.2 \pm 52.7}\) & \(\mathbf{0.970 \pm 0.008}\) & \(839.3 \pm 102.6\) \\
 & & V & \(\mathbf{10.0 \pm 0.8}\) & \(\mathbf{212.4 \pm 6.6}\) & \(\mathbf{0.990 \pm 0.002}\) & \(268.0 \pm 32.8\) \\
\midrule
\multicolumn{7}{l}{\textit{Full-cell baselines}} \\
Full-cell & \multirow{2}{*}{\(6.65 \pm 2.25\)} & C & \(21.7 \pm 2.9\) & \(479.0 \pm 72.6\) & \(0.953 \pm 0.012\) & \(821.7 \pm 149.1\) \\
invariant GNN & & V & \(13.7 \pm 1.2\) & \(287.7 \pm 24.7\) & \(0.981 \pm 0.003\) & \(649.0 \pm 196.4\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.29 \pm 0.31\)} & C & \(17.5 \pm 0.8\) & \(392.1 \pm 26.8\) & \(0.969 \pm 0.003\) & \(991.0 \pm 4.4\) \\
($\ell_{\max}=1$) & & V & \(10.8 \pm 0.2\) & \(237.2 \pm 11.3\) & \(0.988 \pm 0.001\) & \(437.0 \pm 68.9\) \\
\addlinespace[3pt]
Full-cell e3nn & \multirow{2}{*}{\(5.61 \pm 0.39\)} & C & \(19.1 \pm 1.5\) & \(428.8 \pm 31.2\) & \(0.963 \pm 0.006\) & \(942.7 \pm 81.4\) \\
($\ell_{\max}=2$) & & V & \(10.5 \pm 0.2\) & \(228.9 \pm 9.0\) & \(0.989 \pm 0.000\) & \(720.3 \pm 285.1\) \\
\bottomrule
\end{tabular}
